The Geometry Is the Memory: Task-Density Routing for Continual LoRA

Freezing older adapters does not ensure that a continual learner will select and use them properly at inference time. When multiple adapters exist, routing among them and identifying the adapter whose representation space matches the query's answer can be difficult. We propose CONTLORA, which replaces stored examples with compact class statistics for adapter selection and classification. Gaussian class models in a frozen representation select LoRA adapters, while accumulated feature moments exactly recover a class-balanced ridge classifier for fixed training features. Trained without retaining images or feature vectors, CONTLORA reaches 88.55% accuracy on 20-task CIFAR-100 and 86.99% on CUB-200. Across three benchmarks in the matched component study, its mean final accuracy differs from an independently trained stored-feature counterpart by at most 0.07 percentage points. Ablations show that improved task coverage need not improve classification and adapter composition also matters. On held-out classes, competitor-centered likelihood scores improve novelty AUROC over raw likelihood without altering routing ranks. These results support statistical memory as an alternative to example-retention approaches in the evaluated settings, while identifying task ambiguity as an ongoing limitation.

==> figs/overview_current.tex <==
% Editable source: figs/contlora_overview.pptx.
% Export the slide to figs/contlora_overview.pdf after edits.
\includegraphics[width=\textwidth]{figs/contlora_overview.pdf}

